A QBist Ontology

This paper puts forward an ontology that is indebted to QBism, Kant, Bohr, Schr\"odinger, the philosophy of the Upanishads, and the evolutionary philosophy of Sri Aurobindo. Central to it is that reality is relative to consciousness or experience. Instead of a single mind-independent reality, there are different poises of consciousness, including a consciousness to which ``we are all really only various aspects of the One'' (Schr\"odinger). This ontology helps clear up unresolved issues in the philosophy of science, such as arise from the reification of either instruments or calculational tools, or from a disregard of the universal context of science, which is human experience. It further helps clear up unresolved issues in the philosophy of mind, among them the problem of intentionality and the dilemma posed by the mutual inclusion of self and world (Husserl's paradox of human subjectivity).

==> (inline-ps-0) <==

gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

